Multilingual Hallucination Gaps in Large Language Models

Large language models (LLMs) are increasingly used as alternatives to traditional search engines given their capacity to generate text that resembles human language. However, this shift is concerning, as LLMs often generate hallucinations, misleading or false information that appears highly credible. In this study, we explore the phenomenon of hallucinations across multiple languages in freeform text generation, focusing on what we call multilingual hallucination gaps. These gaps reflect differences in the frequency of hallucinated answers depending on the prompt and language used. To quantify such hallucinations, we used the FactScore metric and extended its framework to a multilingual setting. We conducted experiments using LLMs from the LLaMA, Qwen, and Aya families, generating biographies in 19 languages and comparing the results to Wikipedia pages. Our results reveal variations in hallucination rates, especially between high and low resource languages, raising important questions about LLM multilingual performance and the challenges in evaluating hallucinations in multilingual freeform text generation.

==> figure_scripts/all_fs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/citizenships.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\begin{axis}[
  width=\linewidth,height=0.5\linewidth,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
%xlabel={Country of citizenship},
xmin=-0.65, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=90.0},
xticklabels={
  United States,
  United Kingdom,
  France,
  Germany,
  Italy,
  China,
  Russia,
  India,
  Austria-Hungary,
  Spain,
  Netherlands,
  Japan,
  Greece,
  Egypt,
  Iran
},
y grid style={darkgray176},
%ylabel={Frequency},
ymin=0, ymax=134.4,
ytick style={color=black},
ticklabel style={font=\scriptsize},
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,128);
\draw[draw=none,fill=darksalmon228148112] (axis cs:0.6,0) rectangle (axis cs:1.4,59);
\draw[draw=none,fill=peru19815275] (axis cs:1.6,0) rectangle (axis cs:2.4,44);
\draw[draw=none,fill=peru17115771] (axis cs:2.6,0) rectangle (axis cs:3.4,37);
\draw[draw=none,fill=yellowgreen14416469] (axis cs:3.6,0) rectangle (axis cs:4.4,21);
\draw[draw=none,fill=olivedrab9517471] (axis cs:4.6,0) rectangle (axis cs:5.4,17);
\draw[draw=none,fill=mediumseagreen73174130] (axis cs:5.6,0) rectangle (axis cs:6.4,15);
\draw[draw=none,fill=cadetblue74172155] (axis cs:6.6,0) rectangle (axis cs:7.4,11);
\draw[draw=none,fill=cadetblue75170172] (axis cs:7.6,0) rectangle (axis cs:8.4,9);
\draw[draw=none,fill=cadetblue80171194] (axis cs:8.6,0) rectangle (axis cs:9.4,9);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:9.6,0) rectangle (axis cs:10.4,8);
\draw[draw=none,fill=lightsteelblue173171235] (axis cs:10.6,0) rectangle (axis cs:11.4,7);
\draw[draw=none,fill=plum206155232] (axis cs:11.6,0) rectangle (axis cs:12.4,7);
\draw[draw=none,fill=violet230139219] (axis cs:12.6,0) rectangle (axis cs:13.4,7);
\draw[draw=none,fill=plum232145191] (axis cs:13.6,0) rectangle (axis cs:14.4,5);

\end{axis}

\end{tikzpicture}


==> figure_scripts/factual_flowchart.tex <==
\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle, 
minimum width=2cm, 
minimum height=1cm, 
text centered, 
text width=2cm, 
draw=black, 
fill=orange!30]

\tikzstyle{translate} = [diamond, 
aspect=3,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
draw=black, 
fill=cornsilk]

\tikzstyle{decision} = [diamond, 
aspect=3,
minimum width=3cm, 
minimum height=1cm, 
text centered, 
draw=black, 
fill=green!30]

\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{dbarrow} = [thick,<->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm, scale = 1]

\node (trans1) [translate] {Translate};

\node (p2) [process, below of=trans1, yshift=-0.25cm] {\texttt{lang}};
\draw [arrow] (trans1) -- (p2);
\node (p1) [io, left of=p2, xshift=-2cm] {Prompt};
\node (p3) [process, right of=p2, xshift=2cm] {\texttt{en}};

\node (a1) [io, below of=p1] {Answer};
\node (a2) [process, below of=p2] {\texttt{lang}};
\draw [arrow] (p2) -- (a2);
\node (a3) [process, below of=p3] {\texttt{lang}};
\draw [arrow] (p3) -- (a3);

\node (san1) [io, below of=a1, yshift=-1.75cm] {Sanity checks};
\node (san2) [decision, below of=a2, xshift=1.75cm, yshift=-0.5cm] {Correct language?};
\draw [arrow] (a2) -| (san2);
\draw [arrow] (a3) -| (san2);
\node (n1) [process,right of=san2, xshift=3.5cm] {Remove};
\draw [arrow] (san2) -- node[near start, anchor=south] {No}(n1);
\node (san3) [decision, below of=san2, yshift=-1cm] {Enough distinct words?};
\draw [arrow] (san2) -- node[near start, anchor=east] {Yes}(san3);
\node (n2) [process,right of=san3, xshift=3.5cm] {Remove};
\draw [arrow] (san3) -- node[near start, anchor=south] {No}(n2);
\node (f1) [process,below of=san3, xshift=-1.75cm, yshift=-1.5cm] {\texttt{lang}-answer (\texttt{lang}-prompt)};
\node (f0) [io, left of=f1, xshift=-2cm] {Sane answer};
\node (f2) [process,below of=san3, xshift=1.75cm, yshift=-1.5cm] {\texttt{lang}-answer (\texttt{en}-prompt)};
\draw[arrow] (san3) |- node [near start,  yshift=0.35cm, xshift=-0.35cm] {Yes} (f1);
\draw [arrow] (san3) |- (f2);

\node (trans2) [translate, below of=f1, xshift=2.5cm, yshift=-0.5cm] {Translate};
\draw [arrow] (f1) -- (trans2);
\draw [arrow] (f2) -- (trans2);
\node (k2) [process, below of=trans2, xshift=-2.5cm, yshift=-1cm] {\texttt{lang} Wikipedia};
\node (k3) [process, right of=k2, xshift=3cm] {\texttt{en} Wikipedia};
\draw [dbarrow] (f1) -- node [rotate=90, anchor=south] {FActScore}  (k2);
\draw [dbarrow] (trans2) |- node [near start, rotate=90, anchor=south] {FActScore}(k3);
\node (k1) [io, left of=k2, xshift=-2cm] {Knowledge source};
\draw[dbarrow, gray] (k2)  |- ++(down:1.0)   -- ++(east:0.5) node [anchor=north] {Preliminary work} -| (k3);




%\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
%\draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b);
%\draw [arrow] (pro2b) |- (pro1);

\end{tikzpicture}

==> figure_scripts/fs_aya_35.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fs_aya_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fs_exp_enprompt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[width=\linewidth, height=\linewidth,
axis line style={lightgray204},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
colorbar/width=2.5mm,
point meta max=0.800892984278599,
point meta min=0.272551951555632,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Model},
xlabel style={yshift=-7ex},
xmin=0, xmax=6,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={Aya8, Aya35, LLaMA8, LLaMA70, Qwen7, Qwen72},
xticklabel style={rotate=45.0},
y dir=reverse,
y grid style={lightgray204},
ylabel={Language},
ymin=0, ymax=19,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5},
yticklabels={en, ja, zh, es, fr, pl, vi, tr, fa, ko, ar, hu, th, hi, bn, ms, ta, sw, jv},
ticklabel style={font=\scriptsize},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=19, ymax=0] {figure_scripts/fs_exp_enprompt-000.png};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fs_exp_multi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[width=\linewidth, height=\linewidth,
axis line style={lightgray204},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
colorbar/width=2.5mm,
point meta max=0.746794606901669,
point meta min=0.107728723818126,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Model},
xlabel style={yshift=-7ex},
xmin=0, xmax=6,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={Aya8, Aya35, LLaMA8, LLaMA70, Qwen7, Qwen72},
xticklabel style={rotate=45.0},
y dir=reverse,
y grid style={lightgray204},
ylabel={Language},
ymin=0, ymax=19,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5},
yticklabels={en, ja, zh, es, fr, pl, vi, tr, fa, ko, ar, hu, th, hi, bn, ms, ta, sw, jv},
ticklabel style={font=\scriptsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=19, ymax=0] {figure_scripts/fs_exp_multi-000.png};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fs_exp_trans.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[width=\linewidth, height=\linewidth,
axis line style={lightgray204},
colorbar,
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
colorbar/width=2.5mm,
point meta max=0.812875925101466,
point meta min=0.209059763437455,
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel={Model},
xlabel style={yshift=-7ex},
xmin=0, xmax=6,
xtick style={color=darkslategray38},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={Aya8, Aya35, LLaMA8, LLaMA70, Qwen7, Qwen72},
xticklabel style={rotate=45.0},
y dir=reverse,
y grid style={lightgray204},
ylabel={Language},
ymin=0, ymax=19,
ytick style={color=darkslategray38},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5},
yticklabels={en, ja, zh, es, fr, pl, vi, tr, fa, ko, ar, hu, th, hi, bn, ms, ta, sw, jv},
ticklabel style={font=\scriptsize},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=19, ymax=0] {figure_scripts/fs_exp_trans-000.png};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fs_llama_70.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fs_llama_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fs_qwen_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fs_qwen_72.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}
\begin{axis}[width=\linewidth,height=0.3\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={Experiment},
        xlabel style={yshift=-2ex},
        xmin=-0.5, xmax=2.5,
        %xtick style={color=darkslategray38},
        xtick={0,1,2},
        xticklabels={\multi,\trans,\enprompt},
        y grid style={lightgray204},
        ylabel=FactScore Mean,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=steelblue49115161,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.644966710277866)
(-0.358315789473684,0.644966710277866)
(-0.358315789473684,0.768551833180054)
(-0.399578947368421,0.768551833180054)
(-0.399578947368421,0.644966710277866)

(0.600421052631579,0.66076838650258)
(0.641684210526316,0.66076838650258)
(0.641684210526316,0.787342672465178)
(0.600421052631579,0.787342672465178)
(0.600421052631579,0.66076838650258)

(1.60042105263158,0.677329614144255)
(1.64168421052632,0.677329614144255)
(1.64168421052632,0.808895820440739)
(1.60042105263158,0.808895820440739)
(1.60042105263158,0.677329614144255)
            };
\addplot [
                fill=lightsteelblue181200224,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.35370672349688)
(-0.316210526315789,0.35370672349688)
(-0.316210526315789,0.577575733561917)
(-0.357473684210526,0.577575733561917)
(-0.357473684210526,0.35370672349688)

(0.642526315789474,0.613199847846702)
(0.683789473684211,0.613199847846702)
(0.683789473684211,0.778757271478022)
(0.642526315789474,0.778757271478022)
(0.642526315789474,0.613199847846702)

(1.64252631578947,0.636363636363636)
(1.68378947368421,0.636363636363636)
(1.68378947368421,0.80942678363928)
(1.64252631578947,0.80942678363928)
(1.64252631578947,0.636363636363636)
            };
\addplot [
                fill=peru22412844,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.444082597956815)
(-0.274105263157895,0.444082597956815)
(-0.274105263157895,0.660335352199741)
(-0.315368421052632,0.660335352199741)
(-0.315368421052632,0.444082597956815)

(0.684631578947368,0.64191986113295)
(0.725894736842105,0.64191986113295)
(0.725894736842105,0.792697324453782)
(0.684631578947368,0.792697324453782)
(0.684631578947368,0.64191986113295)

(1.68463157894737,0.676195491413627)
(1.72589473684211,0.676195491413627)
(1.72589473684211,0.824789131878633)
(1.68463157894737,0.824789131878633)
(1.68463157894737,0.676195491413627)
            };
\addplot [
                fill=burlywood238187136,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.58134899068323)
(-0.232,0.58134899068323)
(-0.232,0.749992487679055)
(-0.273263157894737,0.749992487679055)
(-0.273263157894737,0.58134899068323)

(0.726736842105263,0.650725069116549)
(0.768,0.650725069116549)
(0.768,0.799975336046368)
(0.726736842105263,0.799975336046368)
(0.726736842105263,0.650725069116549)

(1.72673684210526,0.650487088765996)
(1.768,0.650487088765996)
(1.768,0.801604554865424)
(1.72673684210526,0.801604554865424)
(1.72673684210526,0.650487088765996)
            };
\addplot [
                fill=seagreen5814558,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.574918824331228)
(-0.189894736842105,0.574918824331228)
(-0.189894736842105,0.736178965003307)
(-0.231157894736842,0.736178965003307)
(-0.231157894736842,0.574918824331228)

(0.768842105263158,0.634535419324745)
(0.810105263157895,0.634535419324745)
(0.810105263157895,0.790733039717744)
(0.768842105263158,0.790733039717744)
(0.768842105263158,0.634535419324745)

(1.76884210526316,0.622535213324687)
(1.81010526315789,0.622535213324687)
(1.81010526315789,0.776241673752942)
(1.76884210526316,0.776241673752942)
(1.76884210526316,0.622535213324687)
            };
\addplot [
                fill=darkseagreen159212148,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.508928704040617)
(-0.147789473684211,0.508928704040617)
(-0.147789473684211,0.685237310122751)
(-0.189052631578947,0.685237310122751)
(-0.189052631578947,0.508928704040617)

(0.810947368421053,0.57769587392013)
(0.852210526315789,0.57769587392013)
(0.852210526315789,0.755332885873419)
(0.810947368421053,0.755332885873419)
(0.810947368421053,0.57769587392013)

(1.81094736842105,0.579378152521475)
(1.85221052631579,0.579378152521475)
(1.85221052631579,0.753578792065634)
(1.81094736842105,0.753578792065634)
(1.81094736842105,0.579378152521475)
            };
\addplot [
                fill=brown1926061,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.527709802014964)
(-0.105684210526316,0.527709802014964)
(-0.105684210526316,0.694746930218628)
(-0.146947368421053,0.694746930218628)
(-0.146947368421053,0.527709802014964)

(0.853052631578947,0.65433513619853)
(0.894315789473684,0.65433513619853)
(0.894315789473684,0.792914298811459)
(0.853052631578947,0.792914298811459)
(0.853052631578947,0.65433513619853)

(1.85305263157895,0.655650365811585)
(1.89431578947368,0.655650365811585)
(1.89431578947368,0.797685795436713)
(1.85305263157895,0.797685795436713)
(1.85305263157895,0.655650365811585)
            };
\addplot [
                fill=lightpink241164163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.434192766022258)
(-0.0635789473684211,0.434192766022258)
(-0.0635789473684211,0.638290556323152)
(-0.104842105263158,0.638290556323152)
(-0.104842105263158,0.434192766022258)

(0.895157894736842,0.620481701940035)
(0.936421052631579,0.620481701940035)
(0.936421052631579,0.774753478158302)
(0.895157894736842,0.774753478158302)
(0.895157894736842,0.620481701940035)

(1.89515789473684,0.619384476851391)
(1.93642105263158,0.619384476851391)
(1.93642105263158,0.781569659233861)
(1.89515789473684,0.781569659233861)
(1.89515789473684,0.619384476851391)
            };
\addplot [
                fill=mediumpurple147113178,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.284846612934148)
(-0.0214736842105263,0.284846612934148)
(-0.0214736842105263,0.545454545454545)
(-0.0627368421052632,0.545454545454545)
(-0.0627368421052632,0.284846612934148)

(0.937263157894737,0.49193790085716)
(0.978526315789474,0.49193790085716)
(0.978526315789474,0.724646464646465)
(0.937263157894737,0.724646464646465)
(0.937263157894737,0.49193790085716)

(1.93726315789474,0.560608996946206)
(1.97852631578947,0.560608996946206)
(1.97852631578947,0.745908967580922)
(1.93726315789474,0.745908967580922)
(1.93726315789474,0.560608996946206)
            };
\addplot [
                fill=silver196180208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.426470935428629)
(0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.634346917561861)
(-0.0206315789473684,0.426470935428629)

(0.979368421052632,0.632681227713523)
(1.02063157894737,0.632681227713523)
(1.02063157894737,0.791012170257079)
(0.979368421052632,0.791012170257079)
(0.979368421052632,0.632681227713523)

(1.97936842105263,0.629900265190822)
(2.02063157894737,0.629900265190822)
(2.02063157894737,0.802433581743927)
(1.97936842105263,0.802433581743927)
(1.97936842105263,0.629900265190822)
            };
\addplot [
                fill=dimgray1319183,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.37605859581666)
(0.0627368421052631,0.37605859581666)
(0.0627368421052631,0.638373071877011)
(0.0214736842105263,0.638373071877011)
(0.0214736842105263,0.37605859581666)

(1.02147368421053,0.502136752136752)
(1.06273684210526,0.502136752136752)
(1.06273684210526,0.727140772478887)
(1.02147368421053,0.727140772478887)
(1.02147368421053,0.502136752136752)

(2.02147368421053,0.556487116799203)
(2.06273684210526,0.556487116799203)
(2.06273684210526,0.751799322991241)
(2.02147368421053,0.751799322991241)
(2.02147368421053,0.556487116799203)
            };
\addplot [
                fill=rosybrown190160154,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.38177426438296)
(0.104842105263158,0.38177426438296)
(0.104842105263158,0.608430691960729)
(0.063578947368421,0.608430691960729)
(0.063578947368421,0.38177426438296)

(1.06357894736842,0.479511770735175)
(1.10484210526316,0.479511770735175)
(1.10484210526316,0.692725551759165)
(1.06357894736842,0.692725551759165)
(1.06357894736842,0.479511770735175)

(2.06357894736842,0.474638447971781)
(2.10484210526316,0.474638447971781)
(2.10484210526316,0.707777777777778)
(2.06357894736842,0.707777777777778)
(2.06357894736842,0.474638447971781)
            };
\addplot [
                fill=orchid213132188,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.133699633699634)
(0.146947368421053,0.133699633699634)
(0.146947368421053,0.469574470820069)
(0.105684210526316,0.469574470820069)
(0.105684210526316,0.133699633699634)

(1.10568421052632,0.215981651205755)
(1.14694736842105,0.215981651205755)
(1.14694736842105,0.71408685121979)
(1.10568421052632,0.71408685121979)
(1.10568421052632,0.215981651205755)

(2.10568421052632,0.476898302985259)
(2.14694736842105,0.476898302985259)
(2.14694736842105,0.732878658709861)
(2.10568421052632,0.732878658709861)
(2.10568421052632,0.476898302985259)
            };
\addplot [
                fill=pink238190211,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.29229797979798)
(0.189052631578947,0.29229797979798)
(0.189052631578947,0.579885380953036)
(0.147789473684211,0.579885380953036)
(0.147789473684211,0.29229797979798)

(1.14778947368421,0.446662459162459)
(1.18905263157895,0.446662459162459)
(1.18905263157895,0.711760880494896)
(1.14778947368421,0.711760880494896)
(1.14778947368421,0.446662459162459)

(2.14778947368421,0.516391850055774)
(2.18905263157895,0.516391850055774)
(2.18905263157895,0.722987032166657)
(2.14778947368421,0.722987032166657)
(2.14778947368421,0.516391850055774)
            };
\addplot [
                fill=gray127,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.166666666666667)
(0.231157894736842,0.166666666666667)
(0.231157894736842,0.475477052306631)
(0.189894736842105,0.475477052306631)
(0.189894736842105,0.166666666666667)

(1.18989473684211,0.259109311740891)
(1.23115789473684,0.259109311740891)
(1.23115789473684,0.644588744588745)
(1.18989473684211,0.644588744588745)
(1.18989473684211,0.259109311740891)

(2.1898947368421,0.449361430395913)
(2.23115789473684,0.449361430395913)
(2.23115789473684,0.685784975258659)
(2.1898947368421,0.685784975258659)
(2.1898947368421,0.449361430395913)
            };
\addplot [
                fill=silver199,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.531613527581098)
(0.273263157894737,0.531613527581098)
(0.273263157894737,0.69296788482835)
(0.232,0.69296788482835)
(0.232,0.531613527581098)

(1.232,0.639116575591985)
(1.27326315789474,0.639116575591985)
(1.27326315789474,0.779220779220779)
(1.232,0.779220779220779)
(1.232,0.639116575591985)

(2.232,0.638888888888889)
(2.27326315789474,0.638888888888889)
(2.27326315789474,0.795073375262054)
(2.232,0.795073375262054)
(2.232,0.638888888888889)
            };
\addplot [
                fill=yellowgreen16816953,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.136466514879575)
(0.315368421052632,0.136466514879575)
(0.315368421052632,0.469529335912315)
(0.274105263157895,0.469529335912315)
(0.274105263157895,0.136466514879575)

(1.27410526315789,0.168076599326599)
(1.31536842105263,0.168076599326599)
(1.31536842105263,0.55223602773512)
(1.27410526315789,0.55223602773512)
(1.27410526315789,0.168076599326599)

(2.27410526315789,0.435766590704476)
(2.31536842105263,0.435766590704476)
(2.31536842105263,0.719991734643431)
(2.27410526315789,0.719991734643431)
(2.27410526315789,0.435766590704476)
            };
\addplot [
                fill=tan209209150,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.318824265165728)
(0.357473684210526,0.318824265165728)
(0.357473684210526,0.518833849329205)
(0.316210526315789,0.518833849329205)
(0.316210526315789,0.318824265165728)

(1.31621052631579,0.374527227158806)
(1.35747368421053,0.374527227158806)
(1.35747368421053,0.626489589869841)
(1.31621052631579,0.626489589869841)
(1.31621052631579,0.374527227158806)

(2.31621052631579,0.371721242329444)
(2.35747368421053,0.371721242329444)
(2.35747368421053,0.634224548890378)
(2.31621052631579,0.634224548890378)
(2.31621052631579,0.371721242329444)
            };
\addplot [
                fill=lightseagreen45171184,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.446026322192263)
(0.399578947368421,0.446026322192263)
(0.399578947368421,0.639211431065759)
(0.358315789473684,0.639211431065759)
(0.358315789473684,0.446026322192263)

(1.35831578947368,0.621281678092023)
(1.39957894736842,0.621281678092023)
(1.39957894736842,0.772633219954649)
(1.35831578947368,0.772633219954649)
(1.35831578947368,0.621281678092023)

(2.35831578947368,0.587821452740808)
(2.39957894736842,0.587821452740808)
(2.39957894736842,0.734887882888922)
(2.35831578947368,0.734887882888922)
(2.35831578947368,0.587821452740808)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{\vphantom{h}fr}
\addlegendentry{pl}
\addlegendentry{\vphantom{h}vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{jv}
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.644966710277866
-0.378947368421053 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.378947368421053 0.768551833180054
-0.378947368421053 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.460212622000597
-0.368631578947368 0.460212622000597
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.389263157894737 0.948886889350007
-0.368631578947368 0.948886889350007
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.35370672349688
-0.336842105263158 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.336842105263158 0.577575733561917
-0.336842105263158 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.0185941800123691
-0.326526315789474 0.0185941800123691
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.347157894736842 0.904545454545454
-0.326526315789474 0.904545454545454
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.444082597956815
-0.294736842105263 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.294736842105263 0.660335352199741
-0.294736842105263 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.122610722610723
-0.284421052631579 0.122610722610723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.305052631578947 0.966666666666667
-0.284421052631579 0.966666666666667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.58134899068323
-0.252631578947368 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.252631578947368 0.749992487679055
-0.252631578947368 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.332354186012723
-0.242315789473684 0.332354186012723
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.262947368421053 0.996336996336996
-0.242315789473684 0.996336996336996
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.574918824331228
-0.210526315789474 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.210526315789474 0.736178965003307
-0.210526315789474 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.3361178654535
-0.200210526315789 0.3361178654535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.220842105263158 0.965678824721378
-0.200210526315789 0.965678824721378
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.508928704040617
-0.168421052631579 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.168421052631579 0.685237310122751
-0.168421052631579 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.252812676225606
-0.158105263157895 0.252812676225606
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.178736842105263 0.939635077566112
-0.158105263157895 0.939635077566112
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.527709802014964
-0.126315789473684 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.126315789473684 0.694746930218628
-0.126315789473684 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.277401385124962
-0.116 0.277401385124962
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.136631578947368 0.917049032838507
-0.116 0.917049032838507
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.434192766022258
-0.0842105263157895 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0842105263157895 0.638290556323152
-0.0842105263157895 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.129165977778257
-0.0738947368421053 0.129165977778257
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0945263157894737 0.931540639936442
-0.0738947368421053 0.931540639936442
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.284846612934148
-0.0421052631578948 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0421052631578948 0.545454545454545
-0.0421052631578948 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0
-0.0317894736842105 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.052421052631579 0.924803591470258
-0.0317894736842105 0.924803591470258
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.426470935428629
0 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0 0.634346917561861
0 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.116983398589284
0.0103157894736842 0.116983398589284
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0103157894736842 0.923076923076923
0.0103157894736842 0.923076923076923
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.37605859581666
0.0421052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0421052631578947 0.638373071877011
0.0421052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 0
0.0524210526315789 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0317894736842105 1
0.0524210526315789 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.38177426438296
0.0842105263157895 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0842105263157895 0.608430691960729
0.0842105263157895 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.0499999999999999
0.0945263157894737 0.0499999999999999
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0738947368421052 0.899240855762595
0.0945263157894737 0.899240855762595
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.133699633699634
0.126315789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.126315789473684 0.469574470820069
0.126315789473684 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.116 0.903030303030303
0.136631578947368 0.903030303030303
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.29229797979798
0.168421052631579 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.168421052631579 0.579885380953036
0.168421052631579 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0
0.178736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.158105263157895 0.96969696969697
0.178736842105263 0.96969696969697
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.166666666666667
0.210526315789474 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.210526315789474 0.475477052306631
0.210526315789474 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.200210526315789 0.926266927690468
0.220842105263158 0.926266927690468
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.531613527581098
0.252631578947368 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.252631578947368 0.69296788482835
0.252631578947368 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.290195271950957
0.262947368421053 0.290195271950957
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.242315789473684 0.915559099769626
0.262947368421053 0.915559099769626
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.136466514879575
0.294736842105263 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.294736842105263 0.469529335912315
0.294736842105263 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.284421052631579 0.939393939393939
0.305052631578947 0.939393939393939
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.318824265165728
0.336842105263158 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.336842105263158 0.518833849329205
0.336842105263158 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.02154932619209
0.347157894736842 0.02154932619209
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.326526315789474 0.817338217338217
0.347157894736842 0.817338217338217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.446026322192263
0.378947368421053 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.378947368421053 0.639211431065759
0.378947368421053 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.175627240143369
0.389263157894737 0.175627240143369
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.368631578947368 0.91540404040404
0.389263157894737 0.91540404040404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.66076838650258
0.621052631578947 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.621052631578947 0.787342672465178
0.621052631578947 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.471638302232487
0.631368421052631 0.471638302232487
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.610736842105263 0.939889971139971
0.631368421052631 0.939889971139971
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.613199847846702
0.663157894736842 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.663157894736842 0.778757271478022
0.663157894736842 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.364865587087809
0.673473684210526 0.364865587087809
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.652842105263158 0.965357598978289
0.673473684210526 0.965357598978289
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.64191986113295
0.705263157894737 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.705263157894737 0.792697324453782
0.705263157894737 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.415919995722129
0.715578947368421 0.415919995722129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.694947368421053 0.95959595959596
0.715578947368421 0.95959595959596
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.650725069116549
0.747368421052632 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.747368421052632 0.799975336046368
0.747368421052632 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.429978450526396
0.757684210526316 0.429978450526396
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.737052631578947 0.992063492063492
0.757684210526316 0.992063492063492
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.634535419324745
0.789473684210526 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.789473684210526 0.790733039717744
0.789473684210526 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.403007280785058
0.79978947368421 0.403007280785058
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.779157894736842 0.980392156862745
0.79978947368421 0.980392156862745
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.57769587392013
0.831578947368421 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.831578947368421 0.755332885873419
0.831578947368421 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.313676437556154
0.841894736842105 0.313676437556154
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.821263157894737 0.968253968253968
0.841894736842105 0.968253968253968
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.65433513619853
0.873684210526316 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.873684210526316 0.792914298811459
0.873684210526316 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.447531710815293
0.884 0.447531710815293
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.863368421052632 0.98171500630517
0.884 0.98171500630517
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.620481701940035
0.91578947368421 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.91578947368421 0.774753478158302
0.91578947368421 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.38998088998089
0.926105263157895 0.38998088998089
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.905473684210526 0.969148936170213
0.926105263157895 0.969148936170213
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.49193790085716
0.957894736842105 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.957894736842105 0.724646464646465
0.957894736842105 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.144995210727969
0.968210526315789 0.144995210727969
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.947578947368421 0.935975130059637
0.968210526315789 0.935975130059637
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.632681227713523
1 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1 0.791012170257079
1 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.397881865966972
1.01031578947368 0.397881865966972
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.989684210526316 0.958335473377846
1.01031578947368 0.958335473377846
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.502136752136752
1.04210526315789 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.04210526315789 0.727140772478887
1.04210526315789 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.167612020413232
1.05242105263158 0.167612020413232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.03178947368421 0.942627391048546
1.05242105263158 0.942627391048546
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.479511770735175
1.08421052631579 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.08421052631579 0.692725551759165
1.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 0.162303992303992
1.09452631578947 0.162303992303992
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.07389473684211 1
1.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.215981651205755
1.12631578947368 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.12631578947368 0.71408685121979
1.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 0
1.13663157894737 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.116 1
1.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.446662459162459
1.16842105263158 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.16842105263158 0.711760880494896
1.16842105263158 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.0490578297595841
1.17873684210526 0.0490578297595841
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.15810526315789 0.942857142857143
1.17873684210526 0.942857142857143
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.259109311740891
1.21052631578947 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.21052631578947 0.644588744588745
1.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 0
1.22084210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.20021052631579 1
1.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.639116575591985
1.25263157894737 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.25263157894737 0.779220779220779
1.25263157894737 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.438432835820895
1.26294736842105 0.438432835820895
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.24231578947368 0.967741935483871
1.26294736842105 0.967741935483871
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.168076599326599
1.29473684210526 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.29473684210526 0.55223602773512
1.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 0
1.30505263157895 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.28442105263158 1
1.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.374527227158806
1.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.33684210526316 0.626489589869841
1.33684210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 0
1.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.32652631578947 1
1.34715789473684 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.621281678092023
1.37894736842105 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.37894736842105 0.772633219954649
1.37894736842105 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.397151776468577
1.38926315789474 0.397151776468577
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.36863157894737 0.964285714285714
1.38926315789474 0.964285714285714
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.677329614144255
1.62105263157895 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.62105263157895 0.808895820440739
1.62105263157895 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.482224078715307
1.63136842105263 0.482224078715307
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.61073684210526 0.989583333333333
1.63136842105263 0.989583333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.636363636363636
1.66315789473684 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.66315789473684 0.80942678363928
1.66315789473684 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.377668308702791
1.67347368421053 0.377668308702791
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.65284210526316 0.982758620689655
1.67347368421053 0.982758620689655
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.676195491413627
1.70526315789474 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.70526315789474 0.824789131878633
1.70526315789474 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.458512720156556
1.71557894736842 0.458512720156556
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.69494736842105 0.992753623188406
1.71557894736842 0.992753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.650487088765996
1.74736842105263 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.74736842105263 0.801604554865424
1.74736842105263 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.42614740986834
1.75768421052632 0.42614740986834
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.73705263157895 0.982619482619483
1.75768421052632 0.982619482619483
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.622535213324687
1.78947368421053 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.78947368421053 0.776241673752942
1.78947368421053 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.397010884047535
1.79978947368421 0.397010884047535
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.77915789473684 0.965116279069767
1.79978947368421 0.965116279069767
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.579378152521475
1.83157894736842 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.83157894736842 0.753578792065634
1.83157894736842 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.323529411764706
1.84189473684211 0.323529411764706
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.82126315789474 0.988687565909309
1.84189473684211 0.988687565909309
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.655650365811585
1.87368421052632 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.87368421052632 0.797685795436713
1.87368421052632 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 0.446323529411765
1.884 0.446323529411765
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.86336842105263 1
1.884 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.619384476851391
1.91578947368421 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.91578947368421 0.781569659233861
1.91578947368421 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.376417134174848
1.92610526315789 0.376417134174848
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.90547368421053 0.954885460495559
1.92610526315789 0.954885460495559
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.560608996946206
1.95789473684211 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.95789473684211 0.745908967580922
1.95789473684211 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.284134447927551
1.96821052631579 0.284134447927551
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.94757894736842 0.972972972972973
1.96821052631579 0.972972972972973
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.629900265190822
2 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2 0.802433581743927
2 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 0.374660982779476
2.01031578947368 0.374660982779476
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.98968421052632 1
2.01031578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.556487116799203
2.04210526315789 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.04210526315789 0.751799322991241
2.04210526315789 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.268701095461659
2.05242105263158 0.268701095461659
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.03178947368421 0.956340956340956
2.05242105263158 0.956340956340956
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.474638447971781
2.08421052631579 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.08421052631579 0.707777777777778
2.08421052631579 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 0.125
2.09452631578947 0.125
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.07389473684211 1
2.09452631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.476898302985259
2.12631578947368 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.12631578947368 0.732878658709861
2.12631578947368 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 0.0929712567481105
2.13663157894737 0.0929712567481105
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.116 1
2.13663157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.516391850055774
2.16842105263158 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.16842105263158 0.722987032166657
2.16842105263158 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 0.207671957671958
2.17873684210526 0.207671957671958
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.15810526315789 1
2.17873684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.449361430395913
2.21052631578947 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.21052631578947 0.685784975258659
2.21052631578947 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 0.0973500978839256
2.22084210526316 0.0973500978839256
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.20021052631579 1
2.22084210526316 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.638888888888889
2.25263157894737 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.25263157894737 0.795073375262054
2.25263157894737 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 0.407600596125186
2.26294736842105 0.407600596125186
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.24231578947368 1
2.26294736842105 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.435766590704476
2.29473684210526 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.29473684210526 0.719991734643431
2.29473684210526 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 0.0253198140884345
2.30505263157895 0.0253198140884345
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.28442105263158 1
2.30505263157895 1
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.371721242329444
2.33684210526316 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.33684210526316 0.634224548890378
2.33684210526316 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0
2.34715789473684 0
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.32652631578947 0.983608742004264
2.34715789473684 0.983608742004264
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.587821452740808
2.37894736842105 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.37894736842105 0.734887882888922
2.37894736842105 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.372004034171808
2.38926315789474 0.372004034171808
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.36863157894737 0.951807228915663
2.38926315789474 0.951807228915663
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.399578947368421 0.70783166389248
-0.358315789473684 0.70783166389248
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.357473684210526 0.462709486805174
-0.316210526315789 0.462709486805174
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.315368421052632 0.558333333333333
-0.274105263157895 0.558333333333333
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.273263157894737 0.668098060541217
-0.232 0.668098060541217
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.231157894736842 0.651533411945465
-0.189894736842105 0.651533411945465
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.189052631578947 0.600029860613889
-0.147789473684211 0.600029860613889
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.146947368421053 0.614951217545557
-0.105684210526316 0.614951217545557
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.104842105263158 0.541219341399927
-0.0635789473684211 0.541219341399927
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0627368421052632 0.419871794871795
-0.0214736842105263 0.419871794871795
};
\addplot [semithick, darkslategray61, forget plot]
table {%
-0.0206315789473684 0.538022201363974
0.0206315789473684 0.538022201363974
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.0214736842105263 0.513938212659987
0.0627368421052631 0.513938212659987
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.063578947368421 0.505081610666717
0.104842105263158 0.505081610666717
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.105684210526316 0.332746823069404
0.146947368421053 0.332746823069404
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.147789473684211 0.44327868852459
0.189052631578947 0.44327868852459
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.189894736842105 0.330548127554172
0.231157894736842 0.330548127554172
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.232 0.614850266013057
0.273263157894737 0.614850266013057
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.274105263157895 0.320461760461761
0.315368421052632 0.320461760461761
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.316210526315789 0.417753623188406
0.357473684210526 0.417753623188406
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.358315789473684 0.541174779643687
0.399578947368421 0.541174779643687
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.600421052631579 0.726425990884237
0.641684210526316 0.726425990884237
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.642526315789474 0.706968102408139
0.683789473684211 0.706968102408139
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.684631578947368 0.72820153391582
0.725894736842105 0.72820153391582
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.726736842105263 0.727404479578393
0.768 0.727404479578393
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.768842105263158 0.718864888853165
0.810105263157895 0.718864888853165
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.810947368421053 0.67292600381437
0.852210526315789 0.67292600381437
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.853052631578947 0.72765005165925
0.894315789473684 0.72765005165925
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.895157894736842 0.703359606255019
0.936421052631579 0.703359606255019
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.937263157894737 0.624082485764129
0.978526315789474 0.624082485764129
};
\addplot [semithick, darkslategray61, forget plot]
table {%
0.979368421052632 0.720349681889922
1.02063157894737 0.720349681889922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.02147368421053 0.628607503607504
1.06273684210526 0.628607503607504
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.06357894736842 0.601023391812865
1.10484210526316 0.601023391812865
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.10568421052632 0.55755775068169
1.14694736842105 0.55755775068169
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.14778947368421 0.607857857857858
1.18905263157895 0.607857857857858
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.18989473684211 0.45952380952381
1.23115789473684 0.45952380952381
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.232 0.721518987341772
1.27326315789474 0.721518987341772
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.27410526315789 0.325582996789893
1.31536842105263 0.325582996789893
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.31621052631579 0.5
1.35747368421053 0.5
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.35831578947368 0.700084358795759
1.39957894736842 0.700084358795759
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.60042105263158 0.747123304141493
1.64168421052632 0.747123304141493
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.64252631578947 0.732526153218521
1.68378947368421 0.732526153218521
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.68463157894737 0.762712841174862
1.72589473684211 0.762712841174862
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.72673684210526 0.727592592592593
1.768 0.727592592592593
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.76884210526316 0.701349192911922
1.81010526315789 0.701349192911922
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.81094736842105 0.667579223147667
1.85221052631579 0.667579223147667
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.85305263157895 0.730606364402232
1.89431578947368 0.730606364402232
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.89515789473684 0.707704396842388
1.93642105263158 0.707704396842388
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.93726315789474 0.657449506937071
1.97852631578947 0.657449506937071
};
\addplot [semithick, darkslategray61, forget plot]
table {%
1.97936842105263 0.730996045724275
2.02063157894737 0.730996045724275
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.02147368421053 0.658998069596443
2.06273684210526 0.658998069596443
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.06357894736842 0.604376579992777
2.10484210526316 0.604376579992777
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.10568421052632 0.624139886135728
2.14694736842105 0.624139886135728
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.14778947368421 0.630498063968902
2.18905263157895 0.630498063968902
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.1898947368421 0.575757575757576
2.23115789473684 0.575757575757576
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.232 0.716216216216216
2.27326315789474 0.716216216216216
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.27410526315789 0.591679480504805
2.31536842105263 0.591679480504805
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.31621052631579 0.526005717027202
2.35747368421053 0.526005717027202
};
\addplot [semithick, darkslategray61, forget plot]
table {%
2.35831578947368 0.663379995279237
2.39957894736842 0.663379995279237
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/hallucinations_examples.tex <==
\begin{tikzpicture}[node distance=0.5cm, scale = 1,
 box/.style={draw=none, minimum width=8cm, minimum height=1cm, align=left, text width=8cm, inner sep=5pt, dashed},
 explanation/.style={draw=none, rectangle, minimum width=7cm, minimum height=1cm, align=left, text width=7.5cm, inner sep=5pt},
    title/.style={font=\bfseries, align=center},]
 
  \node[box,fill=lavender, minimum width=7cm, text width= 6cm,  rounded corners] (U1) {Give me a biography of Beyoncé};
 \node[box, fill=honeydew, below=of U1, xshift=3cm, minimum width=7cm, text width= 6cm,  rounded corners] (L1) {Beyoncé, born September 4, 1981 in Houston, Texas is an American singer, songwriter, and businesswoman. Nicknamed "Queen Bey", she is regarded as a prominent cultural figure of the 21st century.};

  \node[box,fill=lavender, minimum width=8cm, below=of L1, yshift=-0.5cm, xshift=-2.5cm, text width= 7cm,  rounded corners] (U2) {Donne moi une biographie de Beyoncé};
 \node[box, fill=honeydew, below=of U2, xshift=2.5cm, minimum width=7cm, text width= 6cm, rounded corners] (L2) {Beyoncé, née le 4 septembre 1981 à Houston en Californie, est une chanteuse, productrice, actrice et femme d’affaires américaine.};


  \node[box,fill=lavender, minimum width=7cm, below=of L2,text width= 6cm, yshift=-0.5cm,  xshift=-3cm, rounded corners] (U3) {\begin{otherlanguage}{arabic}
      أعطني سيرة ذاتية لبيونسيه
  \end{otherlanguage}};
 \node[box, fill=honeydew, below=of U3, xshift=3cm, minimum width=7cm, text width= 6cm, rounded corners] (L3) {
%\begin{otherlanguage}{arabic}
%\noindent ولدت بيونسيه في \textlatin{1993} في هيوستن، تكساس، وهي مغنية ومغنية راب ومنتجة وممثلة وسيدة أعمال أمريكية.
%\end{otherlanguage}
 };
 
%\node[box, below=of L, yshift=-0.5cm, xshift=-1.25cm, draw=none] (H) {\textbf{Hallucinations Types}};

% Hallucination Explanation Details
%\node[explanation, fill=champagnepink, below=of H, xshift=0.1cm, yshift=0.3cm] (H1) {\textbf{Input-Conflicting: }The user wants the capital of France whereas the LLM gives the one of Italy.};
%\node[explanation, fill=honeydew, below=of H1] (H2) {\textbf{Context-Conflicting:} Paris has not been mentioned in the preceding context.};
%\node[explanation, fill=aliceblue, below=of H2] (H3) {\textbf{Fact-Conflicting:} The capital of Italy is Rome and not Berlin.};
%\draw[thick,dotted]     ($(H.north west)+(-0,0)$) rectangle ($(H3.south east)+(0.2,-0.3)$);


\end{tikzpicture}


==> figure_scripts/lang_detect_heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[width=\linewidth, height=\linewidth,
colorbar,
%colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.705673158,0.01555616,0.150232812);
  rgb(1pt)=(0.752534934,0.157246067,0.184115123);
  rgb(2pt)=(0.795631745,0.24128379,0.220525627);
  rgb(3pt)=(0.834620542,0.312874446,0.259301199);
  rgb(4pt)=(0.869186849,0.378313092,0.300267182);
  rgb(5pt)=(0.89904617,0.439559467,0.343229596);
  rgb(6pt)=(0.923944917,0.49730856,0.387970225);
  rgb(7pt)=(0.943660866,0.551750968,0.434243684);
  rgb(8pt)=(0.958003065,0.602842431,0.481775914);
  rgb(9pt)=(0.966811177,0.650421156,0.530263762);
  rgb(10pt)=(0.969954137,0.694266682,0.579375448);
  rgb(11pt)=(0.96732803,0.734132809,0.628751763);
  rgb(12pt)=(0.958852946,0.769767752,0.678007945);
  rgb(13pt)=(0.944468518,0.800927443,0.726736146);
  rgb(14pt)=(0.924127593,0.827384882,0.774508472);
  rgb(15pt)=(0.897787179,0.848937047,0.820880546);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.833466556,0.860207984,0.901068838);
  rgb(18pt)=(0.798691636,0.849786142,0.931688648);
  rgb(19pt)=(0.761464949,0.834302879,0.956945269);
  rgb(20pt)=(0.722193294,0.813952739,0.976574709);
  rgb(21pt)=(0.681291281,0.788964712,0.990363227);
  rgb(22pt)=(0.639176211,0.759599947,0.998151185);
  rgb(23pt)=(0.596262162,0.726149107,0.999836203);
  rgb(24pt)=(0.552953156,0.688929332,0.995375608);
  rgb(25pt)=(0.509635204,0.648280772,0.98478814);
  rgb(26pt)=(0.46666708,0.604562568,0.968154911);
  rgb(27pt)=(0.424369608,0.558148092,0.945619588);
  rgb(28pt)=(0.38301334,0.50941904,0.917387822);
  rgb(29pt)=(0.342804478,0.458757618,0.883725899);
  rgb(30pt)=(0.30386891,0.406535296,0.84495867);
  rgb(31pt)=(0.26623388,0.353094838,0.801466763);
  rgb(32pt)=(0.2298057,0.298717966,0.753683153)
},
colorbar/width=2.5mm,
point meta max=100,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Generation set up},
xlabel style={yshift=-6ex},
xmin=0, xmax=12,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
    xticklabels={
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ Aya8}, 
      \parbox{0.2cm}{\rotatebox{90}{En}\\}, 
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ Aya35}, 
      \parbox{0.2cm}{\rotatebox{90}{En} \\ }, 
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ LLaMA\\8}, 
      \parbox{0.2cm}{\rotatebox{90}{En} \\ }, 
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ LLaMA \\ 70}, 
      \parbox{0.2cm}{\rotatebox{90}{En} \\ }, 
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ Qwen7}, 
      \parbox{0.2cm}{\rotatebox{90}{En} \\ }, 
      \parbox{0.2cm}{\rotatebox{90}{Lang} \\ Qwen72}, 
      \parbox{0.2cm}{\rotatebox{90}{En} \\ }, 
    },
    %x tick label style={font=\footnotesize},
    xticklabel style={align=center},
y dir=reverse,
y grid style={darkgray176},
ylabel={Target Language},
ylabel near ticks,
ylabel style={xshift=-1ex},
ymin=0, ymax=19,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5},
%yticklabel style={rotate=90.0},
yticklabels={en, ja, zh, es, fr, pl, vi, tr, fa, ko, ar, hu, th, hi, bn, ms, ta, sw, jv},
ticklabel style={font=\tiny},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12, ymin=19, ymax=0] {figure_scripts/langdetect-000.png};

\end{axis}

\end{tikzpicture}


==> figure_scripts/languages.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,height=0.5\linewidth,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.65, xmax=14.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabel style={rotate=90.0},
xticklabels={
  English,
  French,
  German,
  Latin,
  Spanish,
  Italian,
  Chinese,
  Russian,
  Arabic,
  Ancient Greek,
  Dutch,
  Portuguese,
  Greek,
  Japanese,
  Polish
},
y grid style={darkgray176},
ymin=0, ymax=303.45,
ytick style={color=black},
ticklabel style={font=\scriptsize},
]
\draw[draw=none,fill=darksalmon233149163] (axis cs:-0.4,0) rectangle (axis cs:0.4,289);
\draw[draw=none,fill=darksalmon228148112] (axis cs:0.6,0) rectangle (axis cs:1.4,103);
\draw[draw=none,fill=peru19815275] (axis cs:1.6,0) rectangle (axis cs:2.4,76);
\draw[draw=none,fill=peru17115771] (axis cs:2.6,0) rectangle (axis cs:3.4,54);
\draw[draw=none,fill=yellowgreen14416469] (axis cs:3.6,0) rectangle (axis cs:4.4,45);
\draw[draw=none,fill=olivedrab9517471] (axis cs:4.6,0) rectangle (axis cs:5.4,33);
\draw[draw=none,fill=mediumseagreen73174130] (axis cs:5.6,0) rectangle (axis cs:6.4,32);
\draw[draw=none,fill=cadetblue74172155] (axis cs:6.6,0) rectangle (axis cs:7.4,28);
\draw[draw=none,fill=cadetblue75170172] (axis cs:7.6,0) rectangle (axis cs:8.4,23);
\draw[draw=none,fill=cadetblue80171194] (axis cs:8.6,0) rectangle (axis cs:9.4,21);
\draw[draw=none,fill=cornflowerblue108173226] (axis cs:9.6,0) rectangle (axis cs:10.4,13);
\draw[draw=none,fill=lightsteelblue173171235] (axis cs:10.6,0) rectangle (axis cs:11.4,10);
\draw[draw=none,fill=plum206155232] (axis cs:11.6,0) rectangle (axis cs:12.4,9);
\draw[draw=none,fill=violet230139219] (axis cs:12.6,0) rectangle (axis cs:13.4,9);
\draw[draw=none,fill=plum232145191] (axis cs:13.6,0) rectangle (axis cs:14.4,8);
\end{axis}

\end{tikzpicture}


==> figure_scripts/oldwiki_factscores.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue74171157}{RGB}{74,171,157}
\definecolor{cadetblue75170170}{RGB}{75,170,170}
\definecolor{cadetblue78171186}{RGB}{78,171,186}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darksalmon230149128}{RGB}{230,149,128}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray70}{RGB}{70,70,70}
\definecolor{lightsteelblue175170235}{RGB}{175,170,235}
\definecolor{mediumseagreen72175108}{RGB}{72,175,108}
\definecolor{mediumseagreen73173140}{RGB}{73,173,140}
\definecolor{mediumturquoise83172208}{RGB}{83,172,208}
\definecolor{olivedrab11517170}{RGB}{115,171,70}
\definecolor{peru16715870}{RGB}{167,158,70}
\definecolor{peru18815473}{RGB}{188,154,73}
\definecolor{peru21214877}{RGB}{212,148,77}
\definecolor{plum201158233}{RGB}{201,158,233}
\definecolor{plum231142206}{RGB}{231,142,206}
\definecolor{plum232146185}{RGB}{232,146,185}
\definecolor{skyblue132174229}{RGB}{132,174,229}
\definecolor{violet227138230}{RGB}{227,138,230}
\definecolor{yellowgreen14616369}{RGB}{146,163,69}

\begin{axis}[
width=1.02\linewidth,height=0.55\linewidth,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Language},
xlabel style={yshift=-1ex},
xmin=-0.65, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={en, ja, zh, es, fr, pl, vi, tr, fa, ko, ar, hu, th, hi, bn, ms, ta, sw, jv},
y grid style={darkgray176},
ylabel={Factscore},
ylabel near ticks,
ymin=24.2268041237113, ymax=103.60824742268,
ytick style={color=black},
ticklabel style={font=\scriptsize},
]
\path [draw=darkslategray70, fill=darksalmon233149163, semithick]
(axis cs:-0.4,94.5454545454545)
--(axis cs:0.4,94.5454545454545)
--(axis cs:0.4,98.3870967741936)
--(axis cs:-0.4,98.3870967741936)
--(axis cs:-0.4,94.5454545454545)
--cycle;
\path [draw=darkslategray70, fill=darksalmon230149128, semithick]
(axis cs:0.6,65.2962833099579)
--(axis cs:1.4,65.2962833099579)
--(axis cs:1.4,85.7142857142857)
--(axis cs:0.6,85.7142857142857)
--(axis cs:0.6,65.2962833099579)
--cycle;
\path [draw=darkslategray70, fill=peru21214877, semithick]
(axis cs:1.6,66.6030534351145)
--(axis cs:2.4,66.6030534351145)
--(axis cs:2.4,84.2617908407382)
--(axis cs:1.6,84.2617908407382)
--(axis cs:1.6,66.6030534351145)
--cycle;
\path [draw=darkslategray70, fill=peru18815473, semithick]
(axis cs:2.6,64.6008403361345)
--(axis cs:3.4,64.6008403361345)
--(axis cs:3.4,84.0571305841924)
--(axis cs:2.6,84.0571305841924)
--(axis cs:2.6,64.6008403361345)
--cycle;
\path [draw=darkslategray70, fill=peru16715870, semithick]
(axis cs:3.6,63.8876603272888)
--(axis cs:4.4,63.8876603272888)
--(axis cs:4.4,81.1202506854681)
--(axis cs:3.6,81.1202506854681)
--(axis cs:3.6,63.8876603272888)
--cycle;
\path [draw=darkslategray70, fill=yellowgreen14616369, semithick]
(axis cs:4.6,62.2626582278481)
--(axis cs:5.4,62.2626582278481)
--(axis cs:5.4,83.3333333333333)
--(axis cs:4.6,83.3333333333333)
--(axis cs:4.6,62.2626582278481)
--cycle;
\path [draw=darkslategray70, fill=olivedrab11517170, semithick]
(axis cs:5.6,70.7107843137255)
--(axis cs:6.4,70.7107843137255)
--(axis cs:6.4,90.1436956081765)
--(axis cs:5.6,90.1436956081765)
--(axis cs:5.6,70.7107843137255)
--cycle;
\path [draw=darkslategray70, fill=mediumseagreen72175108, semithick]
(axis cs:6.6,64.5644796380091)
--(axis cs:7.4,64.5644796380091)
--(axis cs:7.4,87.6605868358446)
--(axis cs:6.6,87.6605868358446)
--(axis cs:6.6,64.5644796380091)
--cycle;
\path [draw=darkslategray70, fill=mediumseagreen73173140, semithick]
(axis cs:7.6,67.8261916225325)
--(axis cs:8.4,67.8261916225325)
--(axis cs:8.4,90.1456310679612)
--(axis cs:7.6,90.1456310679612)
--(axis cs:7.6,67.8261916225325)
--cycle;
\path [draw=darkslategray70, fill=cadetblue74171157, semithick]
(axis cs:8.6,63.9508196721312)
--(axis cs:9.4,63.9508196721312)
--(axis cs:9.4,86.5909090909091)
--(axis cs:8.6,86.5909090909091)
--(axis cs:8.6,63.9508196721312)
--cycle;
\path [draw=darkslategray70, fill=cadetblue75170170, semithick]
(axis cs:9.6,66.6666666666667)
--(axis cs:10.4,66.6666666666667)
--(axis cs:10.4,88.8211382113821)
--(axis cs:9.6,88.8211382113821)
--(axis cs:9.6,66.6666666666667)
--cycle;
\path [draw=darkslategray70, fill=cadetblue78171186, semithick]
(axis cs:10.6,66.6666666666667)
--(axis cs:11.4,66.6666666666667)
--(axis cs:11.4,86.5909090909091)
--(axis cs:10.6,86.5909090909091)
--(axis cs:10.6,66.6666666666667)
--cycle;
\path [draw=darkslategray70, fill=mediumturquoise83172208, semithick]
(axis cs:11.6,68.8806731259561)
--(axis cs:12.4,68.8806731259561)
--(axis cs:12.4,88.3624031007752)
--(axis cs:11.6,88.3624031007752)
--(axis cs:11.6,68.8806731259561)
--cycle;
\path [draw=darkslategray70, fill=skyblue132174229, semithick]
(axis cs:12.6,68.4210526315789)
--(axis cs:13.4,68.4210526315789)
--(axis cs:13.4,91.304347826087)
--(axis cs:12.6,91.304347826087)
--(axis cs:12.6,68.4210526315789)
--cycle;
\path [draw=darkslategray70, fill=lightsteelblue175170235, semithick]
(axis cs:13.6,71.5401785714286)
--(axis cs:14.4,71.5401785714286)
--(axis cs:14.4,90.1630434782609)
--(axis cs:13.6,90.1630434782609)
--(axis cs:13.6,71.5401785714286)
--cycle;
\path [draw=darkslategray70, fill=plum201158233, semithick]
(axis cs:14.6,70.5882352941177)
--(axis cs:15.4,70.5882352941177)
--(axis cs:15.4,90.6976744186046)
--(axis cs:14.6,90.6976744186046)
--(axis cs:14.6,70.5882352941177)
--cycle;
\path [draw=darkslategray70, fill=violet227138230, semithick]
(axis cs:15.6,72.1153846153846)
--(axis cs:16.4,72.1153846153846)
--(axis cs:16.4,90)
--(axis cs:15.6,90)
--(axis cs:15.6,72.1153846153846)
--cycle;
\path [draw=darkslategray70, fill=plum231142206, semithick]
(axis cs:16.6,68.6677631578947)
--(axis cs:17.4,68.6677631578947)
--(axis cs:17.4,90.9090909090909)
--(axis cs:16.6,90.9090909090909)
--(axis cs:16.6,68.6677631578947)
--cycle;
\path [draw=darkslategray70, fill=plum232146185, semithick]
(axis cs:17.6,60.9577922077922)
--(axis cs:18.4,60.9577922077922)
--(axis cs:18.4,83.1214689265537)
--(axis cs:17.6,83.1214689265537)
--(axis cs:17.6,60.9577922077922)
--cycle;
\addplot [semithick, darkslategray70]
table {%
0 94.5454545454545
0 88.785046728972
};
\addplot [semithick, darkslategray70]
table {%
0 98.3870967741936
0 100
};
\addplot [semithick, darkslategray70]
table {%
-0.2 88.785046728972
0.2 88.785046728972
};
\addplot [semithick, darkslategray70]
table {%
-0.2 100
0.2 100
};
\addplot [semithick, darkslategray70]
table {%
1 65.2962833099579
1 35
};
\addplot [semithick, darkslategray70]
table {%
1 85.7142857142857
1 100
};
\addplot [semithick, darkslategray70]
table {%
0.8 35
1.2 35
};
\addplot [semithick, darkslategray70]
table {%
0.8 100
1.2 100
};
\addplot [semithick, darkslategray70]
table {%
2 66.6030534351145
2 42.7385892116183
};
\addplot [semithick, darkslategray70]
table {%
2 84.2617908407382
2 100
};
\addplot [semithick, darkslategray70]
table {%
1.8 42.7385892116183
2.2 42.7385892116183
};
\addplot [semithick, darkslategray70]
table {%
1.8 100
2.2 100
};
\addplot [semithick, darkslategray70]
table {%
3 64.6008403361345
3 37.1794871794872
};
\addplot [semithick, darkslategray70]
table {%
3 84.0571305841924
3 100
};
\addplot [semithick, darkslategray70]
table {%
2.8 37.1794871794872
3.2 37.1794871794872
};
\addplot [semithick, darkslategray70]
table {%
2.8 100
3.2 100
};
\addplot [semithick, darkslategray70]
table {%
4 63.8876603272888
4 38.5714285714286
};
\addplot [semithick, darkslategray70]
table {%
4 81.1202506854681
4 100
};
\addplot [semithick, darkslategray70]
table {%
3.8 38.5714285714286
4.2 38.5714285714286
};
\addplot [semithick, darkslategray70]
table {%
3.8 100
4.2 100
};
\addplot [semithick, darkslategray70]
table {%
5 62.2626582278481
5 33.3333333333333
};
\addplot [semithick, darkslategray70]
table {%
5 83.3333333333333
5 100
};
\addplot [semithick, darkslategray70]
table {%
4.8 33.3333333333333
5.2 33.3333333333333
};
\addplot [semithick, darkslategray70]
table {%
4.8 100
5.2 100
};
\addplot [semithick, darkslategray70]
table {%
6 70.7107843137255
6 44.7272727272727
};
\addplot [semithick, darkslategray70]
table {%
6 90.1436956081765
6 100
};
\addplot [semithick, darkslategray70]
table {%
5.8 44.7272727272727
6.2 44.7272727272727
};
\addplot [semithick, darkslategray70]
table {%
5.8 100
6.2 100
};
\addplot [semithick, darkslategray70]
table {%
7 64.5644796380091
7 31.3609467455621
};
\addplot [semithick, darkslategray70]
table {%
7 87.6605868358446
7 100
};
\addplot [semithick, darkslategray70]
table {%
6.8 31.3609467455621
7.2 31.3609467455621
};
\addplot [semithick, darkslategray70]
table {%
6.8 100
7.2 100
};
\addplot [semithick, darkslategray70]
table {%
8 67.8261916225325
8 38.0952380952381
};
\addplot [semithick, darkslategray70]
table {%
8 90.1456310679612
8 100
};
\addplot [semithick, darkslategray70]
table {%
7.8 38.0952380952381
8.2 38.0952380952381
};
\addplot [semithick, darkslategray70]
table {%
7.8 100
8.2 100
};
\addplot [semithick, darkslategray70]
table {%
9 63.9508196721312
9 32.6086956521739
};
\addplot [semithick, darkslategray70]
table {%
9 86.5909090909091
9 100
};
\addplot [semithick, darkslategray70]
table {%
8.8 32.6086956521739
9.2 32.6086956521739
};
\addplot [semithick, darkslategray70]
table {%
8.8 100
9.2 100
};
\addplot [semithick, darkslategray70]
table {%
10 66.6666666666667
10 39.568345323741
};
\addplot [semithick, darkslategray70]
table {%
10 88.8211382113821
10 100
};
\addplot [semithick, darkslategray70]
table {%
9.8 39.568345323741
10.2 39.568345323741
};
\addplot [semithick, darkslategray70]
table {%
9.8 100
10.2 100
};
\addplot [semithick, darkslategray70]
table {%
11 66.6666666666667
11 36.8421052631579
};
\addplot [semithick, darkslategray70]
table {%
11 86.5909090909091
11 100
};
\addplot [semithick, darkslategray70]
table {%
10.8 36.8421052631579
11.2 36.8421052631579
};
\addplot [semithick, darkslategray70]
table {%
10.8 100
11.2 100
};
\addplot [semithick, darkslategray70]
table {%
12 68.8806731259561
12 40
};
\addplot [semithick, darkslategray70]
table {%
12 88.3624031007752
12 100
};
\addplot [semithick, darkslategray70]
table {%
11.8 40
12.2 40
};
\addplot [semithick, darkslategray70]
table {%
11.8 100
12.2 100
};
\addplot [semithick, darkslategray70]
table {%
13 68.4210526315789
13 38.4615384615385
};
\addplot [semithick, darkslategray70]
table {%
13 91.304347826087
13 100
};
\addplot [semithick, darkslategray70]
table {%
12.8 38.4615384615385
13.2 38.4615384615385
};
\addplot [semithick, darkslategray70]
table {%
12.8 100
13.2 100
};
\addplot [semithick, darkslategray70]
table {%
14 71.5401785714286
14 44.7513812154696
};
\addplot [semithick, darkslategray70]
table {%
14 90.1630434782609
14 100
};
\addplot [semithick, darkslategray70]
table {%
13.8 44.7513812154696
14.2 44.7513812154696
};
\addplot [semithick, darkslategray70]
table {%
13.8 100
14.2 100
};
\addplot [semithick, darkslategray70]
table {%
15 70.5882352941177
15 40.9090909090909
};
\addplot [semithick, darkslategray70]
table {%
15 90.6976744186046
15 100
};
\addplot [semithick, darkslategray70]
table {%
14.8 40.9090909090909
15.2 40.9090909090909
};
\addplot [semithick, darkslategray70]
table {%
14.8 100
15.2 100
};
\addplot [semithick, darkslategray70]
table {%
16 72.1153846153846
16 45.5357142857143
};
\addplot [semithick, darkslategray70]
table {%
16 90
16 100
};
\addplot [semithick, darkslategray70]
table {%
15.8 45.5357142857143
16.2 45.5357142857143
};
\addplot [semithick, darkslategray70]
table {%
15.8 100
16.2 100
};
\addplot [semithick, darkslategray70]
table {%
17 68.6677631578947
17 36.1702127659575
};
\addplot [semithick, darkslategray70]
table {%
17 90.9090909090909
17 100
};
\addplot [semithick, darkslategray70]
table {%
16.8 36.1702127659575
17.2 36.1702127659575
};
\addplot [semithick, darkslategray70]
table {%
16.8 100
17.2 100
};
\addplot [semithick, darkslategray70]
table {%
18 60.9577922077922
18 27.8350515463918
};
\addplot [semithick, darkslategray70]
table {%
18 83.1214689265537
18 100
};
\addplot [semithick, darkslategray70]
table {%
17.8 27.8350515463918
18.2 27.8350515463918
};
\addplot [semithick, darkslategray70]
table {%
17.8 100
18.2 100
};
\addplot [semithick, darkslategray70]
table {%
-0.4 96.6666666666667
0.4 96.6666666666667
};
\addplot [semithick, darkslategray70]
table {%
0.6 75.7166257166257
1.4 75.7166257166257
};
\addplot [semithick, darkslategray70]
table {%
1.6 75.2049180327869
2.4 75.2049180327869
};
\addplot [semithick, darkslategray70]
table {%
2.6 73.9565217391304
3.4 73.9565217391304
};
\addplot [semithick, darkslategray70]
table {%
3.6 73.9130434782609
4.4 73.9130434782609
};
\addplot [semithick, darkslategray70]
table {%
4.6 72.9281767955801
5.4 72.9281767955801
};
\addplot [semithick, darkslategray70]
table {%
5.6 80.5309734513274
6.4 80.5309734513274
};
\addplot [semithick, darkslategray70]
table {%
6.6 77.1929824561403
7.4 77.1929824561403
};
\addplot [semithick, darkslategray70]
table {%
7.6 80.3738317757009
8.4 80.3738317757009
};
\addplot [semithick, darkslategray70]
table {%
8.6 75.8620689655172
9.4 75.8620689655172
};
\addplot [semithick, darkslategray70]
table {%
9.6 79.0088826554465
10.4 79.0088826554465
};
\addplot [semithick, darkslategray70]
table {%
10.6 76.9230769230769
11.4 76.9230769230769
};
\addplot [semithick, darkslategray70]
table {%
11.6 80
12.4 80
};
\addplot [semithick, darkslategray70]
table {%
12.6 80
13.4 80
};
\addplot [semithick, darkslategray70]
table {%
13.6 81.7744755244755
14.4 81.7744755244755
};
\addplot [semithick, darkslategray70]
table {%
14.6 81.8181818181818
15.4 81.8181818181818
};
\addplot [semithick, darkslategray70]
table {%
15.6 81.3953488372093
16.4 81.3953488372093
};
\addplot [semithick, darkslategray70]
table {%
16.6 81.2169312169312
17.4 81.2169312169312
};
\addplot [semithick, darkslategray70]
table {%
17.6 73.3333333333333
18.4 73.3333333333333
};
\end{axis}

\end{tikzpicture}


==> figure_scripts/trans_fs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue74171157}{RGB}{74,171,157}
\definecolor{cadetblue75170170}{RGB}{75,170,170}
\definecolor{cadetblue78171186}{RGB}{78,171,186}
\definecolor{darksalmon230149128}{RGB}{230,149,128}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray70}{RGB}{70,70,70}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsteelblue175170235}{RGB}{175,170,235}
\definecolor{mediumseagreen72175108}{RGB}{72,175,108}
\definecolor{mediumseagreen73173140}{RGB}{73,173,140}
\definecolor{mediumturquoise83172208}{RGB}{83,172,208}
\definecolor{olivedrab11517170}{RGB}{115,171,70}
\definecolor{peru16715870}{RGB}{167,158,70}
\definecolor{peru18815473}{RGB}{188,154,73}
\definecolor{peru21214877}{RGB}{212,148,77}
\definecolor{plum201158233}{RGB}{201,158,233}
\definecolor{plum231142206}{RGB}{231,142,206}
\definecolor{plum232146185}{RGB}{232,146,185}
\definecolor{skyblue132174229}{RGB}{132,174,229}
\definecolor{violet227138230}{RGB}{227,138,230}
\definecolor{yellowgreen14616369}{RGB}{146,163,69}
\begin{axis}[width=0.8\linewidth,height=0.4\linewidth,
        axis line style={lightgray204},
        xtick pos=left,
        ytick pos=left,
        legend cell align={left},
        legend columns=19,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.5,1)},
        anchor=south,
        draw=lightgray204,
        column sep=0.01cm,
        font={\footnotesize\arraycolsep=2pt}
        },
        legend image code/.code={%
                            \draw (-0.15cm,-0.1cm) rectangle (0.15cm,0.1cm);
                        },   
        tick align=outside,
        x grid style={lightgray204},
        xlabel={},
        xmajorticks=false,
        xmin=-0.5, xmax=0.5,
        %xtick style={color=darkslategray38},
        xtick={},
        %xticklabels={multi,trans,enprompt},
        y grid style={lightgray204},
        ylabel=FactScore ,
        ylabel near ticks,
        ymajorgrids,
        ymin=-0.05, ymax=1.05,
        ytick style={color=darkslategray38}
        ]\addplot [
                fill=darksalmon233149163,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.399578947368421,0.66076838650258)
(-0.358315789473684,0.66076838650258)
(-0.358315789473684,0.787342672465178)
(-0.399578947368421,0.787342672465178)
(-0.399578947368421,0.66076838650258)
            };
\addplot [
                fill=darksalmon230149128,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.357473684210526,0.613199847846702)
(-0.316210526315789,0.613199847846702)
(-0.316210526315789,0.778757271478022)
(-0.357473684210526,0.778757271478022)
(-0.357473684210526,0.613199847846702)
            };
\addplot [
                fill=peru21214877,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.315368421052632,0.64191986113295)
(-0.274105263157895,0.64191986113295)
(-0.274105263157895,0.792697324453782)
(-0.315368421052632,0.792697324453782)
(-0.315368421052632,0.64191986113295)
            };
\addplot [
                fill=peru18815473,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.273263157894737,0.650725069116549)
(-0.232,0.650725069116549)
(-0.232,0.799975336046368)
(-0.273263157894737,0.799975336046368)
(-0.273263157894737,0.650725069116549)
            };
\addplot [
                fill=peru16715870,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.231157894736842,0.634535419324745)
(-0.189894736842105,0.634535419324745)
(-0.189894736842105,0.790733039717744)
(-0.231157894736842,0.790733039717744)
(-0.231157894736842,0.634535419324745)
            };
\addplot [
                fill=yellowgreen14616369,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.189052631578947,0.57769587392013)
(-0.147789473684211,0.57769587392013)
(-0.147789473684211,0.755332885873419)
(-0.189052631578947,0.755332885873419)
(-0.189052631578947,0.57769587392013)
            };
\addplot [
                fill=olivedrab11517170,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.146947368421053,0.65433513619853)
(-0.105684210526316,0.65433513619853)
(-0.105684210526316,0.792914298811459)
(-0.146947368421053,0.792914298811459)
(-0.146947368421053,0.65433513619853)
            };
\addplot [
                fill=mediumseagreen72175108,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.104842105263158,0.620481701940035)
(-0.0635789473684211,0.620481701940035)
(-0.0635789473684211,0.774753478158302)
(-0.104842105263158,0.774753478158302)
(-0.104842105263158,0.620481701940035)
            };
\addplot [
                fill=mediumseagreen73173140,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0627368421052632,0.49193790085716)
(-0.0214736842105263,0.49193790085716)
(-0.0214736842105263,0.724646464646465)
(-0.0627368421052632,0.724646464646465)
(-0.0627368421052632,0.49193790085716)
            };
\addplot [
                fill=cadetblue74171157,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (-0.0206315789473684,0.632681227713523)
(0.0206315789473684,0.632681227713523)
(0.0206315789473684,0.791012170257079)
(-0.0206315789473684,0.791012170257079)
(-0.0206315789473684,0.632681227713523)
            };
\addplot [
                fill=cadetblue75170170,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.0214736842105263,0.502136752136752)
(0.0627368421052631,0.502136752136752)
(0.0627368421052631,0.727140772478887)
(0.0214736842105263,0.727140772478887)
(0.0214736842105263,0.502136752136752)
            };
\addplot [
                fill=cadetblue78171186,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.063578947368421,0.479511770735175)
(0.104842105263158,0.479511770735175)
(0.104842105263158,0.692725551759165)
(0.063578947368421,0.692725551759165)
(0.063578947368421,0.479511770735175)
            };
\addplot [
                fill=mediumturquoise83172208,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.105684210526316,0.215981651205755)
(0.146947368421053,0.215981651205755)
(0.146947368421053,0.71408685121979)
(0.105684210526316,0.71408685121979)
(0.105684210526316,0.215981651205755)
            };
\addplot [
                fill=skyblue132174229,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.147789473684211,0.446662459162459)
(0.189052631578947,0.446662459162459)
(0.189052631578947,0.711760880494896)
(0.147789473684211,0.711760880494896)
(0.147789473684211,0.446662459162459)
            };
\addplot [
                fill=lightsteelblue175170235,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.189894736842105,0.259109311740891)
(0.231157894736842,0.259109311740891)
(0.231157894736842,0.644588744588745)
(0.189894736842105,0.644588744588745)
(0.189894736842105,0.259109311740891)
            };
\addplot [
                fill=plum201158233,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.232,0.639116575591985)
(0.273263157894737,0.639116575591985)
(0.273263157894737,0.779220779220779)
(0.232,0.779220779220779)
(0.232,0.639116575591985)
            };
\addplot [
                fill=violet227138230,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.274105263157895,0.168076599326599)
(0.315368421052632,0.168076599326599)
(0.315368421052632,0.55223602773512)
(0.274105263157895,0.55223602773512)
(0.274105263157895,0.168076599326599)
            };
\addplot [
                fill=plum231142206,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.316210526315789,0.374527227158806)
(0.357473684210526,0.374527227158806)
(0.357473684210526,0.626489589869841)
(0.316210526315789,0.626489589869841)
(0.316210526315789,0.374527227158806)
            };
\addplot [
                fill=plum232146185,
                draw=darkslategray76,
                semithick,
                const plot
            ]
            coordinates {
            (0.358315789473684,0.621281678092023)
(0.399578947368421,0.621281678092023)
(0.399578947368421,0.772633219954649)
(0.358315789473684,0.772633219954649)
(0.358315789473684,0.621281678092023)
            };
\addlegendentry{\vphantom{h}en}
\addlegendentry{ja}
\addlegendentry{zh}
\addlegendentry{\vphantom{h}es}
\addlegendentry{fr}
\addlegendentry{pl}
\addlegendentry{vi}
\addlegendentry{\vphantom{h}tr}
\addlegendentry{fa}
\addlegendentry{ko}
\addlegendentry{\vphantom{h}ar}
\addlegendentry{hu}
\addlegendentry{th}
\addlegendentry{hi}
\addlegendentry{bn}
\addlegendentry{\vphantom{h}ta}
\addlegendentry{\vphantom{h}sw}
\addlegendentry{\vphantom{h}ms}
\addlegendentry{jv}
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.378947368421053 0.66076838650258
-0.378947368421053 0.471638302232487
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.378947368421053 0.787342672465178
-0.378947368421053 0.939889971139971
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.389263157894737 0.471638302232487
-0.368631578947368 0.471638302232487
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.389263157894737 0.939889971139971
-0.368631578947368 0.939889971139971
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.336842105263158 0.613199847846702
-0.336842105263158 0.364865587087809
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.336842105263158 0.778757271478022
-0.336842105263158 0.965357598978289
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.347157894736842 0.364865587087809
-0.326526315789474 0.364865587087809
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.347157894736842 0.965357598978289
-0.326526315789474 0.965357598978289
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.294736842105263 0.64191986113295
-0.294736842105263 0.415919995722129
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.294736842105263 0.792697324453782
-0.294736842105263 0.95959595959596
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.305052631578947 0.415919995722129
-0.284421052631579 0.415919995722129
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.305052631578947 0.95959595959596
-0.284421052631579 0.95959595959596
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.252631578947368 0.650725069116549
-0.252631578947368 0.429978450526396
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.252631578947368 0.799975336046368
-0.252631578947368 0.992063492063492
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.262947368421053 0.429978450526396
-0.242315789473684 0.429978450526396
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.262947368421053 0.992063492063492
-0.242315789473684 0.992063492063492
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.210526315789474 0.634535419324745
-0.210526315789474 0.403007280785058
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.210526315789474 0.790733039717744
-0.210526315789474 0.980392156862745
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.220842105263158 0.403007280785058
-0.200210526315789 0.403007280785058
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.220842105263158 0.980392156862745
-0.200210526315789 0.980392156862745
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.168421052631579 0.57769587392013
-0.168421052631579 0.313676437556154
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.168421052631579 0.755332885873419
-0.168421052631579 0.968253968253968
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.178736842105263 0.313676437556154
-0.158105263157895 0.313676437556154
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.178736842105263 0.968253968253968
-0.158105263157895 0.968253968253968
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.126315789473684 0.65433513619853
-0.126315789473684 0.447531710815293
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.126315789473684 0.792914298811459
-0.126315789473684 0.98171500630517
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.136631578947368 0.447531710815293
-0.116 0.447531710815293
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.136631578947368 0.98171500630517
-0.116 0.98171500630517
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0842105263157895 0.620481701940035
-0.0842105263157895 0.38998088998089
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0842105263157895 0.774753478158302
-0.0842105263157895 0.969148936170213
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0945263157894737 0.38998088998089
-0.0738947368421053 0.38998088998089
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0945263157894737 0.969148936170213
-0.0738947368421053 0.969148936170213
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0421052631578948 0.49193790085716
-0.0421052631578948 0.144995210727969
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0421052631578948 0.724646464646465
-0.0421052631578948 0.935975130059637
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.052421052631579 0.144995210727969
-0.0317894736842105 0.144995210727969
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.052421052631579 0.935975130059637
-0.0317894736842105 0.935975130059637
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0 0.632681227713523
0 0.397881865966972
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0 0.791012170257079
0 0.958335473377846
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0103157894736842 0.397881865966972
0.0103157894736842 0.397881865966972
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0103157894736842 0.958335473377846
0.0103157894736842 0.958335473377846
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0421052631578947 0.502136752136752
0.0421052631578947 0.167612020413232
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0421052631578947 0.727140772478887
0.0421052631578947 0.942627391048546
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0317894736842105 0.167612020413232
0.0524210526315789 0.167612020413232
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0317894736842105 0.942627391048546
0.0524210526315789 0.942627391048546
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0842105263157895 0.479511770735175
0.0842105263157895 0.162303992303992
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0842105263157895 0.692725551759165
0.0842105263157895 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0738947368421052 0.162303992303992
0.0945263157894737 0.162303992303992
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0738947368421052 1
0.0945263157894737 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.126315789473684 0.215981651205755
0.126315789473684 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.126315789473684 0.71408685121979
0.126315789473684 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.116 0
0.136631578947368 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.116 1
0.136631578947368 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.168421052631579 0.446662459162459
0.168421052631579 0.0490578297595841
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.168421052631579 0.711760880494896
0.168421052631579 0.942857142857143
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.158105263157895 0.0490578297595841
0.178736842105263 0.0490578297595841
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.158105263157895 0.942857142857143
0.178736842105263 0.942857142857143
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.210526315789474 0.259109311740891
0.210526315789474 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.210526315789474 0.644588744588745
0.210526315789474 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.200210526315789 0
0.220842105263158 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.200210526315789 1
0.220842105263158 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.252631578947368 0.639116575591985
0.252631578947368 0.438432835820895
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.252631578947368 0.779220779220779
0.252631578947368 0.967741935483871
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.242315789473684 0.438432835820895
0.262947368421053 0.438432835820895
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.242315789473684 0.967741935483871
0.262947368421053 0.967741935483871
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.294736842105263 0.168076599326599
0.294736842105263 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.294736842105263 0.55223602773512
0.294736842105263 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.284421052631579 0
0.305052631578947 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.284421052631579 1
0.305052631578947 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.336842105263158 0.374527227158806
0.336842105263158 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.336842105263158 0.626489589869841
0.336842105263158 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.326526315789474 0
0.347157894736842 0
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.326526315789474 1
0.347157894736842 1
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.378947368421053 0.621281678092023
0.378947368421053 0.397151776468577
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.378947368421053 0.772633219954649
0.378947368421053 0.964285714285714
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.368631578947368 0.397151776468577
0.389263157894737 0.397151776468577
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.368631578947368 0.964285714285714
0.389263157894737 0.964285714285714
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.399578947368421 0.726425990884237
-0.358315789473684 0.726425990884237
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.357473684210526 0.706968102408139
-0.316210526315789 0.706968102408139
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.315368421052632 0.72820153391582
-0.274105263157895 0.72820153391582
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.273263157894737 0.727404479578393
-0.232 0.727404479578393
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.231157894736842 0.718864888853165
-0.189894736842105 0.718864888853165
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.189052631578947 0.67292600381437
-0.147789473684211 0.67292600381437
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.146947368421053 0.72765005165925
-0.105684210526316 0.72765005165925
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.104842105263158 0.703359606255019
-0.0635789473684211 0.703359606255019
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0627368421052632 0.624082485764129
-0.0214736842105263 0.624082485764129
};
\addplot [semithick, darkslategray70, forget plot]
table {%
-0.0206315789473684 0.720349681889922
0.0206315789473684 0.720349681889922
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.0214736842105263 0.628607503607504
0.0627368421052631 0.628607503607504
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.063578947368421 0.601023391812865
0.104842105263158 0.601023391812865
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.105684210526316 0.55755775068169
0.146947368421053 0.55755775068169
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.147789473684211 0.607857857857858
0.189052631578947 0.607857857857858
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.189894736842105 0.45952380952381
0.231157894736842 0.45952380952381
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.232 0.721518987341772
0.273263157894737 0.721518987341772
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.274105263157895 0.325582996789893
0.315368421052632 0.325582996789893
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.316210526315789 0.5
0.357473684210526 0.5
};
\addplot [semithick, darkslategray70, forget plot]
table {%
0.358315789473684 0.700084358795759
0.399578947368421 0.700084358795759
};
\end{axis}

\end{tikzpicture}

==> figure_scripts/wiki_factscores.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{burlywood238187136}{RGB}{238,187,136}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen159212148}{RGB}{159,212,148}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightpink241164163}{RGB}{241,164,163}
\definecolor{lightseagreen45171184}{RGB}{45,171,184}
\definecolor{lightsteelblue181200224}{RGB}{181,200,224}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{pink238190211}{RGB}{238,190,211}
\definecolor{rosybrown190160154}{RGB}{190,160,154}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{silver196180208}{RGB}{196,180,208}
\definecolor{silver199}{RGB}{199,199,199}
\definecolor{steelblue49115161}{RGB}{49,115,161}
\definecolor{tan209209150}{RGB}{209,209,150}
\definecolor{yellowgreen16816953}{RGB}{168,169,53}

\begin{axis}[
width=0.7\linewidth,height=0.33\linewidth,
axis y line*=left,
axis x line*=bottom,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Language},
xmin=-0.65, xmax=18.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabels={\vphantom{h}en,ja,zh,\vphantom{h}es,\vphantom{h}fr,pl,\vphantom{h}vi,\vphantom{h}tr,fa,ko,\vphantom{h}ar,hu,th,hi,bn,\vphantom{h}ms,\vphantom{h}ta,\vphantom{h}sw,jv},
y grid style={darkgray176},
ylabel={Factscores},
ymin=0.242268041237113, ymax=1.0360824742268,
ytick style={color=black},
ticklabel style={font=\scriptsize},
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0.945454545454545)
--(axis cs:0.4,0.945454545454545)
--(axis cs:0.4,0.983870967741935)
--(axis cs:-0.4,0.983870967741935)
--(axis cs:-0.4,0.945454545454545)
--cycle;
\path [draw=darkslategray61, fill=lightsteelblue181200224, semithick]
(axis cs:0.6,0.652962833099579)
--(axis cs:1.4,0.652962833099579)
--(axis cs:1.4,0.857142857142857)
--(axis cs:0.6,0.857142857142857)
--(axis cs:0.6,0.652962833099579)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:1.6,0.666030534351145)
--(axis cs:2.4,0.666030534351145)
--(axis cs:2.4,0.842617908407382)
--(axis cs:1.6,0.842617908407382)
--(axis cs:1.6,0.666030534351145)
--cycle;
\path [draw=darkslategray61, fill=burlywood238187136, semithick]
(axis cs:2.6,0.646008403361345)
--(axis cs:3.4,0.646008403361345)
--(axis cs:3.4,0.840571305841924)
--(axis cs:2.6,0.840571305841924)
--(axis cs:2.6,0.646008403361345)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:3.6,0.638876603272888)
--(axis cs:4.4,0.638876603272888)
--(axis cs:4.4,0.811202506854681)
--(axis cs:3.6,0.811202506854681)
--(axis cs:3.6,0.638876603272888)
--cycle;
\path [draw=darkslategray61, fill=darkseagreen159212148, semithick]
(axis cs:4.6,0.622626582278481)
--(axis cs:5.4,0.622626582278481)
--(axis cs:5.4,0.833333333333333)
--(axis cs:4.6,0.833333333333333)
--(axis cs:4.6,0.622626582278481)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:5.6,0.707107843137255)
--(axis cs:6.4,0.707107843137255)
--(axis cs:6.4,0.901436956081765)
--(axis cs:5.6,0.901436956081765)
--(axis cs:5.6,0.707107843137255)
--cycle;
\path [draw=darkslategray61, fill=lightpink241164163, semithick]
(axis cs:6.6,0.645644796380091)
--(axis cs:7.4,0.645644796380091)
--(axis cs:7.4,0.876605868358446)
--(axis cs:6.6,0.876605868358446)
--(axis cs:6.6,0.645644796380091)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:7.6,0.678261916225325)
--(axis cs:8.4,0.678261916225325)
--(axis cs:8.4,0.901456310679612)
--(axis cs:7.6,0.901456310679612)
--(axis cs:7.6,0.678261916225325)
--cycle;
\path [draw=darkslategray61, fill=silver196180208, semithick]
(axis cs:8.6,0.639508196721312)
--(axis cs:9.4,0.639508196721312)
--(axis cs:9.4,0.865909090909091)
--(axis cs:8.6,0.865909090909091)
--(axis cs:8.6,0.639508196721312)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:9.6,0.666666666666667)
--(axis cs:10.4,0.666666666666667)
--(axis cs:10.4,0.888211382113821)
--(axis cs:9.6,0.888211382113821)
--(axis cs:9.6,0.666666666666667)
--cycle;
\path [draw=darkslategray61, fill=rosybrown190160154, semithick]
(axis cs:10.6,0.666666666666667)
--(axis cs:11.4,0.666666666666667)
--(axis cs:11.4,0.865909090909091)
--(axis cs:10.6,0.865909090909091)
--(axis cs:10.6,0.666666666666667)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:11.6,0.688806731259561)
--(axis cs:12.4,0.688806731259561)
--(axis cs:12.4,0.883624031007752)
--(axis cs:11.6,0.883624031007752)
--(axis cs:11.6,0.688806731259561)
--cycle;
\path [draw=darkslategray61, fill=pink238190211, semithick]
(axis cs:12.6,0.684210526315789)
--(axis cs:13.4,0.684210526315789)
--(axis cs:13.4,0.91304347826087)
--(axis cs:12.6,0.91304347826087)
--(axis cs:12.6,0.684210526315789)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:13.6,0.715401785714286)
--(axis cs:14.4,0.715401785714286)
--(axis cs:14.4,0.901630434782609)
--(axis cs:13.6,0.901630434782609)
--(axis cs:13.6,0.715401785714286)
--cycle;
\path [draw=darkslategray61, fill=silver199, semithick]
(axis cs:14.6,0.705882352941177)
--(axis cs:15.4,0.705882352941177)
--(axis cs:15.4,0.906976744186046)
--(axis cs:14.6,0.906976744186046)
--(axis cs:14.6,0.705882352941177)
--cycle;
\path [draw=darkslategray61, fill=yellowgreen16816953, semithick]
(axis cs:15.6,0.721153846153846)
--(axis cs:16.4,0.721153846153846)
--(axis cs:16.4,0.9)
--(axis cs:15.6,0.9)
--(axis cs:15.6,0.721153846153846)
--cycle;
\path [draw=darkslategray61, fill=tan209209150, semithick]
(axis cs:16.6,0.686677631578947)
--(axis cs:17.4,0.686677631578947)
--(axis cs:17.4,0.909090909090909)
--(axis cs:16.6,0.909090909090909)
--(axis cs:16.6,0.686677631578947)
--cycle;
\path [draw=darkslategray61, fill=lightseagreen45171184, semithick]
(axis cs:17.6,0.609577922077922)
--(axis cs:18.4,0.609577922077922)
--(axis cs:18.4,0.831214689265537)
--(axis cs:17.6,0.831214689265537)
--(axis cs:17.6,0.609577922077922)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 0.945454545454545
0 0.88785046728972
};
\addplot [semithick, darkslategray61]
table {%
0 0.983870967741935
0 1
};
\addplot [semithick, darkslategray61]
table {%
-0.2 0.88785046728972
0.2 0.88785046728972
};
\addplot [semithick, darkslategray61]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, darkslategray61]
table {%
1 0.652962833099579
1 0.35
};
\addplot [semithick, darkslategray61]
table {%
1 0.857142857142857
1 1
};
\addplot [semithick, darkslategray61]
table {%
0.8 0.35
1.2 0.35
};
\addplot [semithick, darkslategray61]
table {%
0.8 1
1.2 1
};
\addplot [semithick, darkslategray61]
table {%
2 0.666030534351145
2 0.427385892116183
};
\addplot [semithick, darkslategray61]
table {%
2 0.842617908407382
2 1
};
\addplot [semithick, darkslategray61]
table {%
1.8 0.427385892116183
2.2 0.427385892116183
};
\addplot [semithick, darkslategray61]
table {%
1.8 1
2.2 1
};
\addplot [semithick, darkslategray61]
table {%
3 0.646008403361345
3 0.371794871794872
};
\addplot [semithick, darkslategray61]
table {%
3 0.840571305841924
3 1
};
\addplot [semithick, darkslategray61]
table {%
2.8 0.371794871794872
3.2 0.371794871794872
};
\addplot [semithick, darkslategray61]
table {%
2.8 1
3.2 1
};
\addplot [semithick, darkslategray61]
table {%
4 0.638876603272888
4 0.385714285714286
};
\addplot [semithick, darkslategray61]
table {%
4 0.811202506854681
4 1
};
\addplot [semithick, darkslategray61]
table {%
3.8 0.385714285714286
4.2 0.385714285714286
};
\addplot [semithick, darkslategray61]
table {%
3.8 1
4.2 1
};
\addplot [semithick, darkslategray61]
table {%
5 0.622626582278481
5 0.333333333333333
};
\addplot [semithick, darkslategray61]
table {%
5 0.833333333333333
5 1
};
\addplot [semithick, darkslategray61]
table {%
4.8 0.333333333333333
5.2 0.333333333333333
};
\addplot [semithick, darkslategray61]
table {%
4.8 1
5.2 1
};
\addplot [semithick, darkslategray61]
table {%
6 0.707107843137255
6 0.447272727272727
};
\addplot [semithick, darkslategray61]
table {%
6 0.901436956081765
6 1
};
\addplot [semithick, darkslategray61]
table {%
5.8 0.447272727272727
6.2 0.447272727272727
};
\addplot [semithick, darkslategray61]
table {%
5.8 1
6.2 1
};
\addplot [semithick, darkslategray61]
table {%
7 0.645644796380091
7 0.313609467455621
};
\addplot [semithick, darkslategray61]
table {%
7 0.876605868358446
7 1
};
\addplot [semithick, darkslategray61]
table {%
6.8 0.313609467455621
7.2 0.313609467455621
};
\addplot [semithick, darkslategray61]
table {%
6.8 1
7.2 1
};
\addplot [semithick, darkslategray61]
table {%
8 0.678261916225325
8 0.380952380952381
};
\addplot [semithick, darkslategray61]
table {%
8 0.901456310679612
8 1
};
\addplot [semithick, darkslategray61]
table {%
7.8 0.380952380952381
8.2 0.380952380952381
};
\addplot [semithick, darkslategray61]
table {%
7.8 1
8.2 1
};
\addplot [semithick, darkslategray61]
table {%
9 0.639508196721312
9 0.326086956521739
};
\addplot [semithick, darkslategray61]
table {%
9 0.865909090909091
9 1
};
\addplot [semithick, darkslategray61]
table {%
8.8 0.326086956521739
9.2 0.326086956521739
};
\addplot [semithick, darkslategray61]
table {%
8.8 1
9.2 1
};
\addplot [semithick, darkslategray61]
table {%
10 0.666666666666667
10 0.39568345323741
};
\addplot [semithick, darkslategray61]
table {%
10 0.888211382113821
10 1
};
\addplot [semithick, darkslategray61]
table {%
9.8 0.39568345323741
10.2 0.39568345323741
};
\addplot [semithick, darkslategray61]
table {%
9.8 1
10.2 1
};
\addplot [semithick, darkslategray61]
table {%
11 0.666666666666667
11 0.368421052631579
};
\addplot [semithick, darkslategray61]
table {%
11 0.865909090909091
11 1
};
\addplot [semithick, darkslategray61]
table {%
10.8 0.368421052631579
11.2 0.368421052631579
};
\addplot [semithick, darkslategray61]
table {%
10.8 1
11.2 1
};
\addplot [semithick, darkslategray61]
table {%
12 0.688806731259561
12 0.4
};
\addplot [semithick, darkslategray61]
table {%
12 0.883624031007752
12 1
};
\addplot [semithick, darkslategray61]
table {%
11.8 0.4
12.2 0.4
};
\addplot [semithick, darkslategray61]
table {%
11.8 1
12.2 1
};
\addplot [semithick, darkslategray61]
table {%
13 0.684210526315789
13 0.384615384615385
};
\addplot [semithick, darkslategray61]
table {%
13 0.91304347826087
13 1
};
\addplot [semithick, darkslategray61]
table {%
12.8 0.384615384615385
13.2 0.384615384615385
};
\addplot [semithick, darkslategray61]
table {%
12.8 1
13.2 1
};
\addplot [semithick, darkslategray61]
table {%
14 0.715401785714286
14 0.447513812154696
};
\addplot [semithick, darkslategray61]
table {%
14 0.901630434782609
14 1
};
\addplot [semithick, darkslategray61]
table {%
13.8 0.447513812154696
14.2 0.447513812154696
};
\addplot [semithick, darkslategray61]
table {%
13.8 1
14.2 1
};
\addplot [semithick, darkslategray61]
table {%
15 0.705882352941177
15 0.409090909090909
};
\addplot [semithick, darkslategray61]
table {%
15 0.906976744186046
15 1
};
\addplot [semithick, darkslategray61]
table {%
14.8 0.409090909090909
15.2 0.409090909090909
};
\addplot [semithick, darkslategray61]
table {%
14.8 1
15.2 1
};
\addplot [semithick, darkslategray61]
table {%
16 0.721153846153846
16 0.455357142857143
};
\addplot [semithick, darkslategray61]
table {%
16 0.9
16 1
};
\addplot [semithick, darkslategray61]
table {%
15.8 0.455357142857143
16.2 0.455357142857143
};
\addplot [semithick, darkslategray61]
table {%
15.8 1
16.2 1
};
\addplot [semithick, darkslategray61]
table {%
17 0.686677631578947
17 0.361702127659574
};
\addplot [semithick, darkslategray61]
table {%
17 0.909090909090909
17 1
};
\addplot [semithick, darkslategray61]
table {%
16.8 0.361702127659574
17.2 0.361702127659574
};
\addplot [semithick, darkslategray61]
table {%
16.8 1
17.2 1
};
\addplot [semithick, darkslategray61]
table {%
18 0.609577922077922
18 0.278350515463918
};
\addplot [semithick, darkslategray61]
table {%
18 0.831214689265537
18 1
};
\addplot [semithick, darkslategray61]
table {%
17.8 0.278350515463918
18.2 0.278350515463918
};
\addplot [semithick, darkslategray61]
table {%
17.8 1
18.2 1
};
\addplot [semithick, darkslategray61]
table {%
-0.4 0.966666666666667
0.4 0.966666666666667
};
\addplot [semithick, darkslategray61]
table {%
0.6 0.757166257166257
1.4 0.757166257166257
};
\addplot [semithick, darkslategray61]
table {%
1.6 0.752049180327869
2.4 0.752049180327869
};
\addplot [semithick, darkslategray61]
table {%
2.6 0.739565217391304
3.4 0.739565217391304
};
\addplot [semithick, darkslategray61]
table {%
3.6 0.739130434782609
4.4 0.739130434782609
};
\addplot [semithick, darkslategray61]
table {%
4.6 0.729281767955801
5.4 0.729281767955801
};
\addplot [semithick, darkslategray61]
table {%
5.6 0.805309734513274
6.4 0.805309734513274
};
\addplot [semithick, darkslategray61]
table {%
6.6 0.771929824561403
7.4 0.771929824561403
};
\addplot [semithick, darkslategray61]
table {%
7.6 0.803738317757009
8.4 0.803738317757009
};
\addplot [semithick, darkslategray61]
table {%
8.6 0.758620689655172
9.4 0.758620689655172
};
\addplot [semithick, darkslategray61]
table {%
9.6 0.790088826554465
10.4 0.790088826554465
};
\addplot [semithick, darkslategray61]
table {%
10.6 0.769230769230769
11.4 0.769230769230769
};
\addplot [semithick, darkslategray61]
table {%
11.6 0.8
12.4 0.8
};
\addplot [semithick, darkslategray61]
table {%
12.6 0.8
13.4 0.8
};
\addplot [semithick, darkslategray61]
table {%
13.6 0.817744755244755
14.4 0.817744755244755
};
\addplot [semithick, darkslategray61]
table {%
14.6 0.818181818181818
15.4 0.818181818181818
};
\addplot [semithick, darkslategray61]
table {%
15.6 0.813953488372093
16.4 0.813953488372093
};
\addplot [semithick, darkslategray61]
table {%
16.6 0.812169312169312
17.4 0.812169312169312
};
\addplot [semithick, darkslategray61]
table {%
17.6 0.733333333333333
18.4 0.733333333333333
};
\end{axis}

\end{tikzpicture}

